Compressed bitmap indexes: beyond unions and intersections

Compressed bitmap indexes are used to speed up simple aggregate queries in databases. Indeed, set operations like intersections, unions and complements can be represented as logical operations (AND,OR,NOT) that are ideally suited for bitmaps. However, it is less obvious how to apply bitmaps to more advanced queries. For example, we might seek products in a store that meet some, but maybe not all, criteria. Such threshold queries generalize intersections and unions; they are often used in information-retrieval and data-mining applications. We introduce new algorithms that are sometimes three orders of magnitude faster than a naive approach. Our work shows that bitmap indexes are more broadly applicable than is commonly believed.

==> aggregate-table.tex <==
data  & \hspace*{\fill}RBMrg  & \hspace*{\fill}ScnCnt  & \hspace*{\fill}Looped  & \hspace*{\fill}DSk  & \hspace*{\fill}w2CtI  & \hspace*{\fill}BSTM  & \hspace*{\fill}MgOpt \\ \midrule
\small $N \leq 15$ & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$ \mathbf{    3.9 \times 10^{0}}${\\0\\ 1\\ 3\\ 15}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   3.18{\\\hspace*{\fill}    4.3\\\hspace*{\fill}     6.0\\\hspace*{\fill}     4.0\\\hspace*{\fill}     2.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.99{\\\hspace*{\fill}    1.5\\\hspace*{\fill}     1.9\\\hspace*{\fill}     2.4\\\hspace*{\fill}     5.8}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   4.55{\\\hspace*{\fill}    3.8\\\hspace*{\fill}     3.3\\\hspace*{\fill}     4.0\\\hspace*{\fill}    12.9}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   5.56{\\\hspace*{\fill}    5.4\\\hspace*{\fill}     4.9\\\hspace*{\fill}     5.3\\\hspace*{\fill}     9.5}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.65{\\\hspace*{\fill}    2.1\\\hspace*{\fill}     2.2\\\hspace*{\fill}     2.5\\\hspace*{\fill}     3.2}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   4.18{\\\hspace*{\fill}    3.3\\\hspace*{\fill}     3.2\\\hspace*{\fill}     4.0\\\hspace*{\fill}     9.7}}\\[5.92ex]
\small $N \geq 16$ & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$ \mathbf{    1.3 \times 10^{3}}${\\2\\ 13\\ 102\\ 2484}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   1.40{\\\hspace*{\fill}    3.3\\\hspace*{\fill}     2.6\\\hspace*{\fill}     0.9\\\hspace*{\fill}     1.0}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  32.69{\\\hspace*{\fill}    5.7\\\hspace*{\fill}     5.7\\\hspace*{\fill}     5.1\\\hspace*{\fill}   827.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  15.94{\\\hspace*{\fill}   13.3\\\hspace*{\fill}    13.9\\\hspace*{\fill}     6.3\\\hspace*{\fill}    25.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  16.33{\\\hspace*{\fill}   11.7\\\hspace*{\fill}    12.9\\\hspace*{\fill}     5.6\\\hspace*{\fill}    31.1}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.78{\\\hspace*{\fill}    5.2\\\hspace*{\fill}     3.4\\\hspace*{\fill}     2.7\\\hspace*{\fill}     5.4}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  17.33{\\\hspace*{\fill}   12.5\\\hspace*{\fill}    12.0\\\hspace*{\fill}     6.1\\\hspace*{\fill}    24.6}}\\[5.92ex]
\small $T < 5$ & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$ \mathbf{    3.2 \times 10^{1}}${\\0\\ 1\\ 7\\ 619}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.11{\\\hspace*{\fill}    5.5\\\hspace*{\fill}     6.2\\\hspace*{\fill}     2.2\\\hspace*{\fill}     3.1}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   1.32{\\\hspace*{\fill}    1.6\\\hspace*{\fill}     1.9\\\hspace*{\fill}     1.7\\\hspace*{\fill}     1.0}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  27.54{\\\hspace*{\fill}    7.2\\\hspace*{\fill}     6.8\\\hspace*{\fill}     9.4\\\hspace*{\fill}   103.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  17.74{\\\hspace*{\fill}    8.4\\\hspace*{\fill}     7.3\\\hspace*{\fill}     7.5\\\hspace*{\fill}   103.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   3.62{\\\hspace*{\fill}    3.4\\\hspace*{\fill}     2.5\\\hspace*{\fill}     3.1\\\hspace*{\fill}     6.9}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  27.87{\\\hspace*{\fill}    6.0\\\hspace*{\fill}     6.0\\\hspace*{\fill}     8.0\\\hspace*{\fill}    98.8}}\\[5.92ex]
\small Many Criteria & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$    2.7 \times 10^{2}${\\0\\ 4\\ 34\\ 745}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}\textbf{   0.87}{\\\hspace*{\fill}    4.1\\\hspace*{\fill}     2.5\\\hspace*{\fill}     1.4\\\hspace*{\fill}     0.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   6.33{\\\hspace*{\fill}    3.0\\\hspace*{\fill}     4.0\\\hspace*{\fill}     4.3\\\hspace*{\fill}    19.6}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   7.63{\\\hspace*{\fill}   10.9\\\hspace*{\fill}    13.8\\\hspace*{\fill}    10.7\\\hspace*{\fill}    10.6}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   5.17{\\\hspace*{\fill}   13.7\\\hspace*{\fill}    11.0\\\hspace*{\fill}     7.8\\\hspace*{\fill}     5.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.16{\\\hspace*{\fill}    3.8\\\hspace*{\fill}     3.3\\\hspace*{\fill}     3.2\\\hspace*{\fill}     2.1}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   6.36{\\\hspace*{\fill}    9.1\\\hspace*{\fill}    11.1\\\hspace*{\fill}     8.5\\\hspace*{\fill}     8.9}}\\[5.92ex]
\small \IMDBthree & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$    1.0 \times 10^{2}${\\11\\ 21\\ 228\\ 615}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}\textbf{   0.39}{\\\hspace*{\fill}    1.2\\\hspace*{\fill}     1.2\\\hspace*{\fill}     0.3\\\hspace*{\fill}     0.2}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   5.48{\\\hspace*{\fill}    4.6\\\hspace*{\fill}     5.9\\\hspace*{\fill}     3.5\\\hspace*{\fill}     9.0}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.01{\\\hspace*{\fill}    1.7\\\hspace*{\fill}     2.8\\\hspace*{\fill}     2.0\\\hspace*{\fill}     1.8}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.69{\\\hspace*{\fill}    2.6\\\hspace*{\fill}     3.6\\\hspace*{\fill}     2.6\\\hspace*{\fill}     2.4}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   1.95{\\\hspace*{\fill}    3.2\\\hspace*{\fill}     3.1\\\hspace*{\fill}     1.9\\\hspace*{\fill}     1.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.69{\\\hspace*{\fill}    2.3\\\hspace*{\fill}     3.1\\\hspace*{\fill}     2.6\\\hspace*{\fill}     2.3}}\\[5.92ex]
\small \PGDVD & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$    6.6 \times 10^{1}${\\1\\ 4\\ 22\\ 2484}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}\textbf{   0.43}{\\\hspace*{\fill}    7.8\\\hspace*{\fill}     2.7\\\hspace*{\fill}     0.9\\\hspace*{\fill}     0.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill} 346.58{\\\hspace*{\fill}    2.4\\\hspace*{\fill}     5.5\\\hspace*{\fill}    11.6\\\hspace*{\fill}   827.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.44{\\\hspace*{\fill}    3.3\\\hspace*{\fill}     3.0\\\hspace*{\fill}     2.8\\\hspace*{\fill}     3.5}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.55{\\\hspace*{\fill}    3.1\\\hspace*{\fill}     2.6\\\hspace*{\fill}     2.4\\\hspace*{\fill}     6.2}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   5.12{\\\hspace*{\fill}    2.6\\\hspace*{\fill}     3.7\\\hspace*{\fill}     4.9\\\hspace*{\fill}     5.4}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   7.84{\\\hspace*{\fill}    3.2\\\hspace*{\fill}     3.3\\\hspace*{\fill}     3.8\\\hspace*{\fill}    16.4}}\\[5.92ex]
\small \PGDVDtwo & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$ \mathbf{    8.0 \times 10^{2}}${\\550\\ 872\\ 1514\\ 2071}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   1.75{\\\hspace*{\fill}    2.5\\\hspace*{\fill}     2.0\\\hspace*{\fill}     1.3\\\hspace*{\fill}     1.2}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  19.93{\\\hspace*{\fill}    8.0\\\hspace*{\fill}    12.0\\\hspace*{\fill}    17.8\\\hspace*{\fill}    37.8}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  21.55{\\\hspace*{\fill}   20.7\\\hspace*{\fill}    23.6\\\hspace*{\fill}    19.0\\\hspace*{\fill}    30.9}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  23.02{\\\hspace*{\fill}   28.6\\\hspace*{\fill}    20.3\\\hspace*{\fill}    15.6\\\hspace*{\fill}    37.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.85{\\\hspace*{\fill}    3.4\\\hspace*{\fill}     2.5\\\hspace*{\fill}     2.7\\\hspace*{\fill}     2.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  23.77{\\\hspace*{\fill}   25.9\\\hspace*{\fill}    26.2\\\hspace*{\fill}    19.0\\\hspace*{\fill}    29.5}}\\[5.92ex]
\small \CensusIncome & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$ \mathbf{    7.5 \times 10^{1}}${\\3\\ 7\\ 29\\ 290}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   1.30{\\\hspace*{\fill}    2.7\\\hspace*{\fill}     4.7\\\hspace*{\fill}     1.7\\\hspace*{\fill}     0.8}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   6.20{\\\hspace*{\fill}    2.1\\\hspace*{\fill}     7.1\\\hspace*{\fill}     5.2\\\hspace*{\fill}    17.5}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  11.27{\\\hspace*{\fill}    9.0\\\hspace*{\fill}    32.9\\\hspace*{\fill}    17.8\\\hspace*{\fill}     9.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   7.29{\\\hspace*{\fill}   10.9\\\hspace*{\fill}    25.5\\\hspace*{\fill}    11.3\\\hspace*{\fill}     3.8}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.70{\\\hspace*{\fill}    3.4\\\hspace*{\fill}     4.5\\\hspace*{\fill}     3.9\\\hspace*{\fill}     2.2}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   9.26{\\\hspace*{\fill}    7.9\\\hspace*{\fill}    24.5\\\hspace*{\fill}    13.4\\\hspace*{\fill}     8.8}}\\[5.92ex]
\small \Tweed & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$ \mathbf{    1.7 \times 10^{0}}${\\0\\ 0\\ 1\\ 6}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   3.70{\\\hspace*{\fill}    7.9\\\hspace*{\fill}     8.4\\\hspace*{\fill}     3.8\\\hspace*{\fill}     1.9}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  17.14{\\\hspace*{\fill}    3.8\\\hspace*{\fill}     8.3\\\hspace*{\fill}     9.0\\\hspace*{\fill}    44.8}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  42.68{\\\hspace*{\fill}   21.7\\\hspace*{\fill}    55.8\\\hspace*{\fill}    41.7\\\hspace*{\fill}    42.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  25.07{\\\hspace*{\fill}   37.9\\\hspace*{\fill}    54.6\\\hspace*{\fill}    28.1\\\hspace*{\fill}    14.8}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   5.75{\\\hspace*{\fill}    7.4\\\hspace*{\fill}     6.2\\\hspace*{\fill}     5.8\\\hspace*{\fill}     4.5}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  32.76{\\\hspace*{\fill}   21.6\\\hspace*{\fill}    43.3\\\hspace*{\fill}    36.2\\\hspace*{\fill}    36.0}}\\[5.92ex]
\small \Weather & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$    2.3 \times 10^{2}${\\7\\ 21\\ 88\\ 745}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}\textbf{   0.96}{\\\hspace*{\fill}    3.9\\\hspace*{\fill}     2.5\\\hspace*{\fill}     1.2\\\hspace*{\fill}     0.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   6.28{\\\hspace*{\fill}    4.3\\\hspace*{\fill}     3.7\\\hspace*{\fill}     4.9\\\hspace*{\fill}    19.6}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   7.58{\\\hspace*{\fill}    5.4\\\hspace*{\fill}    12.8\\\hspace*{\fill}     8.1\\\hspace*{\fill}    10.6}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   5.74{\\\hspace*{\fill}   14.5\\\hspace*{\fill}    12.1\\\hspace*{\fill}     7.1\\\hspace*{\fill}     5.3}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.23{\\\hspace*{\fill}    4.7\\\hspace*{\fill}     2.8\\\hspace*{\fill}     3.0\\\hspace*{\fill}     2.1}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   6.40{\\\hspace*{\fill}    5.5\\\hspace*{\fill}    11.6\\\hspace*{\fill}     7.3\\\hspace*{\fill}     8.9}}\\[5.92ex]
\small All & \parbox{.095\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}$ \mathbf{    1.3 \times 10^{3}}${\\1\\ 7\\ 60\\ 2484}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   1.41{\\\hspace*{\fill}    4.0\\\hspace*{\fill}     2.9\\\hspace*{\fill}     1.1\\\hspace*{\fill}     1.0}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  32.60{\\\hspace*{\fill}    4.4\\\hspace*{\fill}     6.3\\\hspace*{\fill}     4.8\\\hspace*{\fill}   827.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  15.91{\\\hspace*{\fill}   13.0\\\hspace*{\fill}    10.0\\\hspace*{\fill}     8.9\\\hspace*{\fill}    25.7}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  16.30{\\\hspace*{\fill}   17.4\\\hspace*{\fill}    11.1\\\hspace*{\fill}     6.5\\\hspace*{\fill}    31.1}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}   2.78{\\\hspace*{\fill}    3.9\\\hspace*{\fill}     4.4\\\hspace*{\fill}     3.1\\\hspace*{\fill}     5.4}}& \parbox{.07\textwidth}{\rule{0ex}{1.2ex}\hspace*{\fill}  17.29{\\\hspace*{\fill}   12.4\\\hspace*{\fill}     8.9\\\hspace*{\fill}     8.6\\\hspace*{\fill}    24.6}}\\[5.92ex]

